Better abstractions for timed automata

We consider the reachability problem for timed automata. A standard solution to this problem involves computing a search tree whose nodes are abstractions of zones. These abstractions preserve underlying simulation relations on the state space of the automaton. For both effectiveness and efficiency reasons, they are parametrized by the maximal lower and upper bounds (LU-bounds) occurring in the guards of the automaton. We consider the aLU abstraction defined by Behrmann et al. Since this abstraction can potentially yield non-convex sets, it has not been used in implementations. We prove that aLU abstraction is the biggest abstraction with respect to LU-bounds that is sound and complete for reachability. We also provide an efficient technique to use the aLU abstraction to solve the reachability problem.

==> fig-a1-seq.tex <==
{
  \begin{tikzpicture}[scale=0.6]
    % Enveloppe of the "automaton"
    \path[draw,thick,decorate,
    decoration={random steps,segment length=3pt,amplitude=2pt}] (0,0)
    ellipse (3cm and 1cm);
    % "Automaton"
    \begin{scope}[inner sep=0.5pt]
      \node (q0) at (-2.5,0) {$q_0$};
      \node (q0s1) at (-1.6,0.6) {\bfseries\dots};
      \node (q0s2) at (-1.5,-0.3) {$\bullet$};
      \node (q0s2s1) at (-0.5,-0.6) {\bfseries\dots};
      \node (q0s2s2) at (-0.5,0.5) {$\bullet$};
      \node (q0s2s2s1) at (0.5,0.5) {\bfseries\dots};
      \node (q0s2s2s2) at (0.8,-0.3) {$\bullet$};
      \node (q1) at (2.5,-0.2) {$q_1$};
      \node (q1s1) at (1.8,0.6) {\bfseries\dots};
    \end{scope}
    \begin{scope}[->]
      \draw(q0) -- (q0s1);
      \draw(q0) -- (q0s2);
      \draw(q0s2) -- (q0s2s1);
      \draw(q0s2) -- (q0s2s2);
      \draw(q0s2s2) -- (q0s2s2s1);
      \draw(q0s2s2) -- (q0s2s2s2);
      \draw(q0s2s2s2) -- (q1);
      \draw (q1) -- (q1s1);
    \end{scope}
    \node[above] (A1) at (0,1.1) {\footnotesize Automaton $A_1$};
    % Sequence
    \begin{scope}[inner sep=0.5pt]
      \node (gint) at (4.5,-0.2) {$\bullet$};
      \node (qyk) at (6,-0.2) {$\bullet$};
      \node (qy1) at (7.5,-0.2) {$\bullet$};
      \node (qf) at (9,-0.2) {$q_f$};
    \end{scope}
    \begin{scope}[->,ultra thick]
      \draw (q1) -- node[above] {$g_{int}$} (gint);
      \draw (gint) -- node[above] {$g_{y_k}$} (qyk);
      \draw[dotted] (qyk) -- (qy1);
      \draw (qy1) -- node[above] {$g_{y_1}$} (qf);
    \end{scope}
    \node[above] (seqv) at (6, 1.1) {\footnotesize $seq(v)$};
  \end{tikzpicture}
}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "m"
%%% End: 


==> fig-abst.tex <==
{
  \footnotesize
  \newlength{\N}
  \setlength{\N}{5cm}
  \newlength{\Lx}
  \setlength{\Lx}{1cm}
  \newlength{\Ux}
  \setlength{\Ux}{3.7cm}
  \newlength{\Ly}
  \setlength{\Ly}{1.5cm}
  \newlength{\Uy}
  \setlength{\Uy}{3.7cm}
  \newlength{\Dxy}
  \setlength{\Dxy}{3cm}
  \begin{tikzpicture}[scale=0.5]
    % Defines the bottom-left (bl)
    \coordinate (bl) at (0,0);
    \coordinate (tr) at (\N,\N);
    % Draw the axes
    \begin{scope}[->,very thick,>=stealth]
      \draw (bl) -- ([yshift=\N]bl);
      \draw (bl) -- ([xshift=\N]bl);
    \end{scope}
    \node[below left] (x) at ([xshift=\N,yshift=-0.5mm]bl) {$x$};
    \node[below left] (y) at ([xshift=-0.5mm,yshift=\N]bl) {$y$};
    % Draw the L lines and the U lines
    \begin{scope}[very thick]
      \draw ([xshift=\Lx]bl) -- ([xshift=\Lx,yshift=\N]bl); % L(x)
      \draw ([xshift=\Ux]bl) -- ([xshift=\Ux,yshift=\N]bl); % U(x)
      \draw ([yshift=\Ly]bl) -- ([xshift=\N,yshift=\Ly]bl); % L(y);
      \draw ([yshift=\Uy]bl) -- ([xshift=\N,yshift=\Uy]bl); % U(y);
    \end{scope}
    \node[below] (Lx) at ([xshift=\Lx,yshift=-0.5mm]bl) {$L_x$};
    \node[below] (Ux) at ([xshift=\Ux,yshift=-0.5mm]bl) {$U_x$};
    \node[left] (Ly) at ([xshift=-0.5mm,yshift=\Ly]bl) {$L_y$};
    \node[left] (Uy) at ([xshift=-0.5mm,yshift=\Uy]bl) {$U_y$};
    % Draw the zone (y <= x <= y+\Dxy)
    \path[fill,pattern=north west lines]
    (bl) --
    ([xshift=\N,yshift=\N]bl) --
    ([xshift=\N,yshift=\N-\Dxy]bl) --
    ([xshift=\Dxy]bl);
    \draw (bl) -- ([xshift=\N,yshift=\N]bl); % y == x
    \draw ([xshift=\Dxy]bl) -- ([xshift=\N,yshift=\N-\Dxy]bl); % x=y+\Dxy
    % Draw the valuations added by ExtraLU+
    \path[fill,pattern=dots]
    ([xshift=\Dxy]bl) --
    ([xshift=\N,yshift=\N-\Dxy]bl) --
    ([xshift=\N]bl);
    % Draw the valuations then added by ClosureLU
    \path[fill,pattern=grid]
    ([xshift=\Ux,yshift=\Uy]bl) --
    ([xshift=\Ux,yshift=\N]bl) --
    ([xshift=\N,yshift=\N]bl);
    % Draw the valuations then added by aLU
    \path[fill,pattern=vertical lines]
    ([xshift=\Ly,yshift=\Ly]bl) --
    ([xshift=\Ly,yshift=\N]bl) --
    ([xshift=\Ux,yshift=\N]bl) --
    ([xshift=\Ux,yshift=\Ux]bl);
    % Definition of abstractions
    \begin{scope}[xshift=7.4cm,yshift=5.6cm,scale=1.5]
      % Definition of Z
      \node[left] (Z) at (2.5,-1) {$Z:$};
      \draw[fill,pattern=north west lines] (2.6,-1.1) rectangle (3,-0.7);
      % Definition of ExtraLU+(Z)
      \node[left] (ExtraLUZ) at (2.5,-1.85) {$\elup{Z}:$};
      \draw[fill,pattern=north west lines] (2.6,-1.95) rectangle
      (3,-1.55);
      \node at (3.3,-1.8) {$\cup$};
      \draw[fill,pattern=dots] (3.6,-1.95) rectangle (4,-1.55);
      % Definition of ClosureLU(Z)
      \node[left] (ClosureLUZ) at (2.5,-2.6) {$\Closure_{LU}^+(Z):$};
      \draw[fill,pattern=north west lines] (2.6,-2.8) rectangle
      (3,-2.4);
      \node at (3.3,-2.6) {$\cup$};
      \draw[fill,pattern=dots] (3.6,-2.8) rectangle (4,-2.4);
      \node at (4.3,-2.6) {$\cup$};
      \draw[fill,pattern=grid] (4.6,-2.8) rectangle (5,-2.4);
      % Definition of aLU(Z)
      \node[left] (aLUZ) at (2.5,-3.45) {$\alu(Z):$};
      \draw[fill,pattern=north west lines] (2.6,-3.65) rectangle
      (3,-3.25);
      \node at (3.3,-3.45) {$\cup$};
      \draw[fill,pattern=dots] (3.6,-3.65) rectangle (4,-3.25);
      \node at (4.3,-3.45) {$\cup$};
      \draw[fill,pattern=grid] (4.6,-3.65) rectangle (5,-3.25);
      \node at (5.3,-3.45) {$\cup$};
      \draw[fill,pattern=vertical lines] (5.6,-3.65) rectangle
      (6,-3.25);
    \end{scope}
  \end{tikzpicture}
}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "m"
%%% End: 


==> fig-reach-tree.tex <==
{\small
  \begin{tikzpicture}[level distance=1cm, sibling distance=2.8cm,
    double distance=1pt,>=latex] 
    \node {$(q_0, Z_0)$}
    child { node {$(q_1, Z_1)$} edge from parent[double,->]
      child { node {$(q_4, Z_4)$} edge from parent[double,->] 
        child { node {$\vdots$} edge from parent[double,->] }
      }
      child { node {$(q_5, Z_5)$} edge from parent[double,->]
         child { node {$\vdots$} edge from parent[double,->] }
       }
    }
    child { node {$(q_2, Z_2)$} edge from parent[double,->] 
       child { node {$(q_6, Z_6)$} edge from parent[double,->] 
        child { node {$\vdots$} edge from parent[double,->] }
      }
    }
    child { node {$(q_3, Z_3)$} edge from parent[double,->]
      child { node {$(q_7, Z_7)$} edge from parent[double,->] 
        child { node {$\vdots$} edge from parent[double,->] }
      }
      child { node {$(q_8, Z_8)$} edge from parent[double,->]
         child { node {$\vdots$} edge from parent[double,->] }
       }
    };
  \end{tikzpicture}
}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "m"
%%% End: 


==> fig/adjustment.tex <==
\begin{tikzpicture}[scale = 1.5]
  %\draw[step = 0.5, gray, very thin] (0,0) grid (4,4); 
   % bounds
  \begin{scope}[xshift=1cm]
    \draw[thick] (2,0) -- (2,4); \draw (2, -0.3) node {\scriptsize
      $\mathbf{L_x}$} (2.5, -0.4); \draw[thick] (3,0) --
    (3,4); \draw (3, -0.3) node {\scriptsize
     $\mathbf{U_x}$} (3.5, -0.4);
  \end{scope}
  
  \begin{scope}[yshift=-0.5cm]
    \draw[thick] (0,1.5) -- (4.5,1.5); \draw (-0.4, 1.5) node
    {\scriptsize $\mathbf{U_y}$} (0,1.5); \draw[thick]
    (0,4) -- (4.5,4); \draw (-0.4, 4) node {\scriptsize
      $\mathbf{L_y}$} (0, 4);
  \end{scope}


  % Axes
  \draw[->, very thick, >=stealth] (0,0) -- (0,4);
  \draw[->, very thick, >=stealth] (0,0) -- (4.5,0); \draw
  (-0.2,-0.2) node {\scriptsize $0$} (0, -0.4); \draw (4.7, -0.2) node
  {\scriptsize $x$} (4.2, -0.2); \draw (-0.2, 4.2) node {\scriptsize
    $y$} (0,4.2);

 \fill[gray, nearly transparent] (1,1) -- (1,4) -- (2,4) -- (2,2) -- cycle; 
  
 \draw (1,1) -- (1,4);
 \draw (2,2) -- (2,4);
 \draw (1,1) -- (2,2);

 \fill (1.5, 1.7) circle (1pt);
 \node[left] at (1.5, 1.6) {\footnotesize $v$};

 \draw [dashed] (1, 2.5) -- (2, 3.5);
 
 \fill (1.5, 2.7) circle (1pt);
 \node[left] at (1.55, 2.65) {\footnotesize $v_1'$};
 
 \fill (1.9, 2.7) circle (1pt);
 \node[right] at (1.95, 3.2) {\footnotesize $v'$};
 \fill (1.9, 3.2) circle (1pt);
 
 \draw [dashed] (1, 2.5) -- (2, 2.5);
 \draw[very thin, ->, >=stealth, shorten >= 1pt] (1.9, 2.7) -- (1.5,
 2.7); 
 \draw[very thin, ->, >=stealth, shorten >= 1pt] (1.9, 3.2) -- (1.9,
 2.7); 
 
 \draw [very thin] (1.5, 0) -- (1.5, 2.7);
 \node at (1.4, -0.2) {\scriptsize $v(x)$};
 
 \draw [very thin] (1.9, 0) -- (1.9, 2.7);
 \node at (2, -0.2) {\scriptsize $v'(x)$};
\end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../m"
%%% End: 


==> fig/alu-example.tex <==
\begin{tikzpicture}

  % % Regions
  % \foreach \x in {0, 0.5,...,2.5} \draw[very thin, gray] (\x,0) --
  % (\x,4); \foreach \x in {0.5, 1, ..., 2} \draw[very thin, gray]
  % (\x,0) -- (2.5, 2.5 - \x);
  % % \draw[very thin, gray] (0,0) -- (2,2);
  % \foreach \y in {0, 0.5,...,2.5} { \draw[very thin, gray] (0,\y) --
  %   (4,\y); \draw[very thin, gray] (0,\y) -- (2.5 - \y, 2.5); }
    
  % bounds
  \begin{scope}[xshift = -1cm]
    \draw[thick] (2,0) -- (2,4); \draw (2, -0.3) node {\scriptsize
      $\mathbf{U_x}$} (2.5, -0.4); \draw[thick] (3.5,0) --
    (3.5,4); \draw (3.5, -0.3) node {\scriptsize
     $\mathbf{L_x}$} (4, -0.4);
  \end{scope}
  
  \begin{scope}[yshift=-0.5cm]
    \draw[thick] (0,1.5) -- (4,1.5); \draw (-0.4, 1.5) node
    {\scriptsize $\mathbf{L_y}$} (0,1.5); \draw[thick]
    (0,3) -- (4,3); \draw (-0.4, 3) node {\scriptsize
      $\mathbf{U_y}$} (0, 3);
  \end{scope}


  % Axes
  \draw[->, very thick, >=stealth] (0,0) -- (0,4); \draw[->, very
  thick, >=stealth] (0,0) -- (4,0); \draw
  (-0.2,-0.2) node {\scriptsize $0$} (0, -0.4); \draw (4.2, -0.2) node
  {\scriptsize $x$} (4.2, -0.2); \draw (-0.2, 4.2) node {\scriptsize
    $y$} (0,4.2);

 
  
 
  
  % Zone
  \draw[thick, fill=gray, nearly transparent] (0.5,0)
    -- (4,3.5) -- (4,0) -- cycle;
  \draw (3.25, 1.75) node {\scriptsize $Z$ } (3.5, 1.75); 
  %\draw (2,3) node {\footnotesize $\alu(Z)$} (3,3); 

  % alu(Z)
 \fill[pattern = dots] (1,0.5) -- (1,4) -- (4,4) -- (4,3.5) -- cycle; 

 % (2.155, 4) -- (2.155, 0) -- (4,0)
 %  -- (4,4) -- cycle; \fill[red!50, nearly transparent] (1, 1.345) --
 %  (2.15,1.345) -- (2.15, 0) -- (1,0) -- cycle; \fill[red!50, nearly
 %  transparent] (0.5, 0) -- (1,0.5) -- (1,0) -- cycle; 
 % \draw[red!90!white] (3.25, 3.4) node {\scriptsize $\alu(Z)$} (3.5,
 % 3.4); 

  % \fill[red!50, nearly transparent] (0,0) -- (4,4) -- (5,4) --
  % (1,0);
  % \fill[red!50, nearly transparent] (2,4) -- (2,2) -- (4, 4)
  % -- cycle;
  % \fill[red!50, nearly transparent] (5,4) -- (4,3) -- (5,3)--
  % cycle;

 \begin{scope}[xshift = -3cm, yshift=-1cm]
    \node[left] at (9.5, 3.1) {\footnotesize $Z :$};
    \node[left] at (9.5, 2.5) {\footnotesize $\alu(Z):$};

    \draw[thick, fill=gray, nearly transparent] (9.5,2.9) rectangle
   (9.9, 3.3);
    \draw[thick, fill=gray, nearly transparent] (9.5,2.3) rectangle
  (9.9, 2.7);
   
   \node at (10.2, 2.5) {$\cup$};
   \draw[fill, pattern = dots] (10.5,2.3) rectangle
   (10.9, 2.7);
\end{scope}



\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../m"
%%% End: 


==> fig/bounded-regions.tex <==
\begin{tikzpicture}

 % Regions
      % \foreach \x in {0,...,3} \draw[very thin, gray] (\x,0) --
      % (\x,4); \foreach \x in {1, ..., 3} \draw[very thin, gray] (\x,0)
      % -- (3, 3 - \x); \draw[very thin, gray] (0,0) -- (2,2); \foreach
      % \y in {0,...,2} { \draw[very thin, gray] (0,\y) -- (5,\y);
      %   \draw[very thin, gray] (0,\y) -- (2 - \y, 2); }
    
  \begin{scope}[very thin]
    \foreach \x in {1,...,3}
    {
      \draw (\x,0) -- (\x,4);
      \draw (\x,0) -- (3, 3- \x);
      }
      \draw (0,0) -- (2,2);
      \draw (0,1) -- (1,2);
      \draw (0,1) -- (5,1);
    \end{scope}

      % bounds
      \draw[thick] (3,0) -- (3,4); \draw[thick] (0,2) -- (5,2);

      % Axes
      \draw[->, very thick, >=stealth] (0,0) -- (0,4); \draw[->, very
      thick, >=stealth] (0,0) -- (5,0);
  

      % Naming
      \draw (5.3,0) node {\scriptsize $x$} (6, 0); \draw (0, 4.3) node
      {\scriptsize $y$} (0,4.3); \draw (-0.2,-0.2) node {\scriptsize
        $0$} (0,-0.2);

      % Zone
      
      \draw[fill=gray!50!white, nearly transparent] 
      (1,0) -- (5,4) -- (5,0) -- cycle; 
      \draw (4, 1.5) node {\footnotesize $Z$} (4.5, 1.5);

      \fill[gray!50!black, nearly transparent] (1,1) -- (2,2) -- (1,2) --
      cycle; 
      \draw (1.3, 1.7) node {\footnotesize $A$} (2,1.2);
      \fill[gray!50!black, nearly transparent] (2,0) -- (3,1) -- (3,0) --
      cycle; 
      \draw (2.6, 0.3) node {\footnotesize $B$} (3,0.2);
\end{tikzpicture}




%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../m"
%%% End: 


==> fig/dist-graph-canonical.tex <==
\begin{tikzpicture}[scale=0.8]

    \begin{scope}[yshift=-0.8cm]
      % Regions
      \foreach \x in {1,...,3}
      {
        \draw (\x, 0) -- (\x, 2);
        \draw (\x, 0) -- (3, 3 - \x);
      }
      \foreach \y in {1,2}
      {
        \draw (0, \y) -- (3,\y);
        \draw (0, \y) -- (2 - \y, 2);
      }
      \draw (0,0) -- (2,2);
    
    
      % bounds
      \draw[thick] (3,0) -- (3,4); \draw[thick] (0,2) -- (5,2);

      % Axes
      \draw[->, very thick, >=stealth] (0,0) -- (0,4); \draw[->, very
      thick, >=stealth] (0,0) -- (5,0);
  

      % Naming
      \draw (5.3,0) node {\scriptsize $x$} (6, 0); \draw (0, 4.3) node
      {\scriptsize $y$} (0,4.3); \draw (-0.2,-0.2) node {\scriptsize
        $0$} (0,-0.2);

      % Highlight
      \fill[gray,nearly transparent] (2,4) -- (2,2) -- (3,2) --
      (3,4);

      \draw[very thick] (1,0) -- (5,4);
      \draw[white] (5.5, 4.5) -- node[black, sloped] {\footnotesize $x - y < 1$}
      (6,5); 
      \draw[->,>=stealth] (4.5, 3.5) -- (4, 4);
      \draw (2,2) -- (2,4);
      % Label in the last slide
      % \uncover<17->{\draw[->, red, thick] (2,4.5) .. controls (2.3, 4.3)
      %   and (2.3, 4.3) .. (2.5,4);
      % \draw (1.5, 4.5) node[red] {\footnotesize $R$} (2,4.5);
      % }
    \end{scope}

    

    % Distance graph
    \begin{scope}[xshift=7.5cm, yshift=0.5cm,  scale = 1.2]
      
      \begin{scope}[thick, decoration = {markings, mark=at position
          0.5 with {\arrow{>}}}]
        \draw[postaction={decorate}] (0,0)
          .. controls (0.5,0.5) and (1.5,0.5) .. (2,0);
        \draw[postaction={decorate}] (2,0) .. controls
          (1.5,-0.5) and (0.5,-0.5).. (0,0);
        \draw[postaction={decorate}] (0,0) .. controls
          (1, 1.5) and (3, 1.5) .. (4, 0);

        \draw[postaction={decorate}] (4,0)
          .. controls (3, -1.5) and (1, -1.5) .. (0, 0);
       \draw[postaction={decorate}] (2,0) .. controls
          (2.5, 0.5) and (3.5, 0.5) .. (4, 0);
        
        \draw[postaction={decorate}, dashed] (4,0)
          .. controls (3.5, -0.5) and (2.5, -0.5) .. (2, 0);
      
      \end{scope}

   
      \foreach \x in {0,1,2} \fill (2*\x, 0) circle
        (2pt); \draw (-0.1,-0.3) node {\scriptsize $0$} (1,-0.3);
        \draw (2,-0.3) node {\scriptsize $x$} (3,-0.4); \draw
        (4.1,-0.3) node {\scriptsize $y$} (5,-0.3); 
      
      \draw (1.2, -0.6) node {\tiny $<-2$} (2, -0.8); 
      \draw (1.2, 0.6) node {\tiny
           $<3$ } (2,0.8);
     \draw (2,1.5) node {\tiny $<\infty$} (3,2); \draw
        (2, -1.5) node {\tiny $<-2$} (3,-2);
      \draw (2.8, 0.6) node {\tiny $<\infty$} (3, 0.6);
      \draw (2.8, -0.6) node { \tiny
          $\mathbf{< 1}$} (3,
      -0.6);
          
    \end{scope}

  \end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../m"
%%% End: 


==> fig/dist-graph-eg.tex <==
\begin{tikzpicture}[scale=0.8]

    \begin{scope}[yshift=-0.8cm]
      \foreach \x in {1,...,3}
      {
        \draw (\x, 0) -- (\x, 2);
        \draw (\x, 0) -- (3, 3 - \x);
      }
      \foreach \y in {1,2}
      {
        \draw (0, \y) -- (3,\y);
        \draw (0, \y) -- (2 - \y, 2);
      }
      \draw (0,0) -- (2,2);
    
      % bounds
      \draw[thick] (3,0) -- (3,4); \draw[thick] (0,2) -- (5,2);

      % Axes
      \draw[->,very thick, >=stealth] (0,0) -- (0,4); \draw[->, very
      thick, >=stealth] (0,0) -- (5,0);
  

      % Naming
      \draw (5.3,0) node {\scriptsize $x$} (6, 0); \draw (0, 4.3) node
      {\scriptsize $y$} (0,4.3); \draw (-0.2,-0.2) node {\scriptsize
        $0$} (0,-0.2);

      % Highlight
      \fill[gray,nearly transparent] (2,4) -- (2,2) -- (3,2) --
      (3,4);
      \draw (2,2) -- (2,4);
      \draw (2, -0.8) node {\footnotesize (a)} (2.5, -0.8);
      % Label in the last slide
      % \uncover<17->{\draw[->, red, thick] (2,4.5) .. controls (2.3, 4.3)
      %   and (2.3, 4.3) .. (2.5,4);
      % \draw (1.5, 4.5) node[red] {\footnotesize $R$} (2,4.5);
      % }
    \end{scope}

    % Constraints
    \begin{scope}[xshift=8cm]
       
      \draw (0,4) node {\footnotesize $ x < 3$ } (1,4);
     % \draw (0,4) node {\footnotesize $x - 0 < 3$} (1,4);
      \draw (0,3.2) node {\footnotesize $ x > 2$} (1,3.2);
      %\draw (0,3.2) node {\footnotesize $0-x<-2$} (1,3.2);
      \draw (3,4) node {\footnotesize $ y < \infty$} (4,4); \draw (3,3.2) node
        {\footnotesize $ y > 2$ } (4, 3.2);
      %\draw (3,4) node
       % {\footnotesize $y-0<\infty$} (4,4); \draw (3,3.2) node
        %{\footnotesize $0-y<-2$ } (4,3.2);
        \draw (1.5, 2.6) node {\footnotesize (b)} (2, 2.6);
    \end{scope}

    % Distance graph
    \begin{scope}[xshift=7.5cm, yshift=-0.5cm,  scale = 1.2]
      
      \begin{scope}[thick, decoration = {markings, mark=at position
          0.5 with {\arrow{>}}}]
        \draw[postaction={decorate}] (0,0)
          .. controls (0.5,0.5) and (1.5,0.5) .. (2,0);
        \draw[postaction={decorate}] (2,0) .. controls
          (1.5,-0.5) and (0.5,-0.5).. (0,0);
        \draw[postaction={decorate}] (0,0) .. controls
          (1, 1.5) and (3, 1.5) .. (4, 0);

        \draw[postaction={decorate}] (4,0)
          .. controls (3, -1.5) and (1, -1.5) .. (0, 0);
       \draw[postaction={decorate}] (2,0) .. controls
          (2.5, 0.5) and (3.5, 0.5) .. (4, 0);
        
        \draw[postaction={decorate}] (4,0)
          .. controls (3.5, -0.5) and (2.5, -0.5) .. (2, 0);
        
        \draw (2, -2) node {\footnotesize (c)} (2.5, -2);
      \end{scope}

   
      \foreach \x in {0,1,2} \fill (2*\x, 0) circle
        (2pt); \draw (-0.1,-0.3) node {\scriptsize $0$} (1,-0.3);
        \draw (2,-0.3) node {\scriptsize $x$} (3,-0.4); \draw
        (4.1,-0.3) node {\scriptsize $y$} (5,-0.3); 
      
      \draw (1.2, -0.6) node {\tiny $<-2$} (2, -0.8); 
      \draw (1.2, 0.6) node {\tiny
           $<3$ } (2,0.8);
     \draw (2,1.5) node {\tiny $<\infty$} (3,2); \draw
        (2, -1.5) node {\tiny $<-2$} (3,-2);
      \draw (2.8, 0.6) node {\tiny $<\infty$} (3, 0.6);
      \draw (2.8, -0.6) node { \tiny
          $<\infty$} (3,
      -0.6);
     
    \end{scope}

  \end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../m"
%%% End: 


==> fig/general-zone.tex <==
\begin{tikzpicture}[scale=0.7]

   % Axes
  \draw[->, very thick, >=stealth] (0,0) -- (0,5); \draw[->, very
  thick, >=stealth] (0,0) -- (6,0);
  

  % Naming
  \draw (6.3,0) node {\scriptsize $x$} (7, 0); \draw (0, 5.3) node
  {\scriptsize $y$} (0,6.3);
  %\draw (-0.2,-0.2) node {\scriptsize  $0$} (0,-0.2);

  \draw[very thin, fill=gray, nearly transparent]
  (1,1) -- (1,2) -- (3,4) -- (5,4) -- (5,3) -- (3,1) -- cycle; 
  
  \draw (1,2) -- (4,5);
  \draw[white] (4.5,5.5) -- node[sloped, black] {\footnotesize $y - x
  \lleq_{xy} c_{xy}$} (5.5,6.5) ;
  
\draw (1,0) -- (1,5);
  \draw[white] (1, -0.3) -- node[black] {\footnotesize $0 - x \lleq_{x0} c_{x0}$} (1,
  -0.3);   

  \draw (0,1) -- (7,1);
  \draw[white] (8, 1) -- node[black] {\footnotesize $0-y \lleq_{y0} c_{y0}$} (8.5,1);  

  \draw (3,1) -- (7,5);
  \draw[white] (7.8,5.8) -- node[sloped, black] {\footnotesize $x - y
    \lleq_{yx} c_{yx}$} (8,6);

  \draw (5,0) -- (5,5);
  \draw[white] (4.5, -0.3) -- node[black] {\footnotesize $x - 0 \lleq_{0x} c_{0x}$} (5,
  -0.3); 

  \draw (0,4) -- (7,4);
  \draw[white] (8, 4) -- node[black] {\footnotesize $y -0 \lleq_{0y} c_{0y}$} (8.5,4); 

\end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../m"
%%% End: 


==> fig/lu-regions-guards1.tex <==
\begin{tikzpicture}[scale=0.9]

% Axes

\begin{scope}[->, very thick, >=stealth]
  \draw (0,0) -- (5,0);
  \draw (0,0) -- (0,5);
\end{scope}

% Naming

\node at (-0.2, -0.2) {\scriptsize $0$};
\node at (-0.2, 5) {\scriptsize $y$};
\node at (5.2, -0.2) {\scriptsize $x$};

% Unit square

\fill[gray, nearly transparent] (2,2) -- (2,3) -- (3,3) -- (3,2) --
cycle; 
\fill (2.3, 2.6) circle (1pt);
\node[left] at (2.4, 2.5) {\scriptsize $v$};

% Guards
\begin{scope}[very thin]
  \draw (2,0) -- (2,3);
  \draw (3,0) -- (3,3);
  \draw (0,2) -- (3,2);
  \draw (0,3) -- (3,3);
\end{scope}

\node at (1.5, -0.4) {\scriptsize $x > \intpart{v(x)}$};
\node at (3.7,-0.4) {\scriptsize $x < \intpart{v(x)} + 1$};
\node at (-1.5, 3) {\scriptsize $y < \intpart{v(y)}+1$};
\node at (-1, 2) {\scriptsize $y > \intpart{v(y)}$};
\end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../m"
%%% End: 


==> fig/lureg-from-reg.tex <==
\hspace{0.1cm}
\begin{tikzpicture}[scale = 0.8]

     % bounds
      %\draw[thick] (3,0) -- (3,4); 
      \draw[very thick] (1,0) -- (1,4);
      \draw (1, -0.4) node {\scriptsize $\mathbf{U_x}$} (1.4, -0.4); 
      % Axes
      \draw[->, very thick, >=stealth] (0,0) -- (0,4); \draw[->, very
      thick, >=stealth] (0,0) -- (5,0);
  

      % Naming
      \draw (5.3,0) node {\scriptsize $x$} (6, 0); \draw (0, 4.3) node
      {\scriptsize $y$} (0,4.3); \draw (-0.2,-0.2) node {\scriptsize
        $0$} (0,-0.2);

         % Region
      \begin{scope}[xshift=1cm]
      \fill[gray, nearly transparent] (2,2) -- (2,3) --(1,2) --
      cycle;  
      \draw (2,2) -- (2,3);
      \draw (2,3) -- (1,2);
      \draw (1,2) -- (2,2);
      \draw[dashed] (2,0) -- (2,4);
      \draw[dashed] (0,0) -- (4,4);
      
      \begin{scope}[xshift=-0.7cm, yshift=-0.4cm]
      \draw (2.5, 2.7) node {\scriptsize $v$} (3,2.7);
      \fill (2.3, 2.7) circle (1pt);
      \end{scope}

      \begin{scope}[xshift=-0.2cm, yshift=0.3cm]
      \draw (3.2, 2) node {\scriptsize $\reg{v}$} (4,2); 
      \draw[->, >=stealth] (2.8,2) .. controls (2.6, 2) and (2.4,2)
      .. (2.2,2.2); 
      \end{scope}
      \draw (1.5, -1) node {\footnotesize (a) } (4,-1); 
      \end{scope}

 \end{tikzpicture}
\hfill
\begin{tikzpicture}[scale = 0.8]

     % bounds
      %\draw[thick] (3,0) -- (3,4); 
      \draw[very thick] (1,0) -- (1,4);
      \draw (1, -0.4) node {\scriptsize $\mathbf{U_x}$} (1.4, -0.4); 
      % Axes
      \draw[->, very thick, >=stealth] (0,0) -- (0,4); \draw[->, very
      thick, >=stealth] (0,0) -- (5,0);
  

      % Naming
      \draw (5.3,0) node {\scriptsize $x$} (6, 0); \draw (0, 4.3) node
      {\scriptsize $y$} (0,4.3); \draw (-0.2,-0.2) node {\scriptsize
        $0$} (0,-0.2);

         % Region
      \begin{scope}[xshift=1cm]
      \fill[gray, nearly transparent] (1,2) -- (2,3) -- (4,3) --
      (4,2) -- cycle;  
      \draw (1,2) -- (2,3);
      \draw (2,3) -- (4,3);
      \draw (4,2) -- (1,2);
  
      
      \begin{scope}[xshift = 0.2cm, yshift = -0.3cm]
      \draw (2.5, 2.7) node {\scriptsize $v$} (3,2.7);
      \fill (2.3, 2.7) circle (1pt);
       \draw (3.3, 2) node {\scriptsize $\lureg{v}$} (4,2); 
      \draw[->, >=stealth] (2.8,2) .. controls (2.6, 2) and (2.4,2) .. (2.2,2.2); 
      \end{scope}

      \draw (1.5, -1) node {\footnotesize (b)} (4,-1); 

      \end{scope}

 \end{tikzpicture}

\vspace{0.75cm}

\begin{tikzpicture}[scale = 0.8]

\begin{scope}[yshift=-0.8cm]
     
      % bounds
      %\draw[thick] (3,0) -- (3,4); 
      \draw[thick] (0,1) -- (5,1);
      \draw (-0.4, 1) node {\scriptsize $\mathbf{L_y}$} (0,1); 
      % Axes
      \draw[->, very thick, >=stealth] (0,0) -- (0,4); \draw[->, very
      thick, >=stealth] (0,0) -- (5,0);
  

      % Naming
      \draw (5.3,0) node {\scriptsize $x$} (6, 0); \draw (0, 4.3) node
      {\scriptsize $y$} (0,4.3); \draw (-0.2,-0.2) node {\scriptsize
        $0$} (0,-0.2);

         % Region
      
      \fill[gray, nearly transparent] (2,2) -- (2,3) --(3,3) --
      cycle;  
      \draw[very thin] (2,2) -- (2,3);
      \draw[very thin] (2,3) -- (3,3);
      \draw[very thin] (2,2) -- (3,3);
      \draw[dashed] (0,2) -- (5,2);
      \draw[dashed] (0,0) -- (4,4);
     
      \draw (2.5, 2.7) node {\scriptsize $v$} (3,2.7);
      \fill (2.3, 2.7) circle (1pt);
      \draw (3.6, 2.4) node {\scriptsize $\reg{v}$} (4,2); 
      \draw[->, >=stealth] (3.2,2.3) .. controls (3, 2.3) and
      (2.8,2.3) .. (2.6,2.5); 
      \draw (2, -1) node {\footnotesize (c) } (4,-1); 
      \end{scope}
      
      
   
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.8]
  % bounds
      %\draw[thick] (3,0) -- (3,4); 
      \draw[very thick] (0,1) -- (5,1);
      \draw (-0.4, 1) node {\scriptsize $\mathbf{L_y}$} (0,1); 
      % Axes
      \draw[->,very thick, >=stealth] (0,0) -- (0,4); \draw[->, very
      thick, >=stealth] (0,0) -- (5,0);
  

      % Naming
      \draw (5.3,0) node {\scriptsize $x$} (6, 0); \draw (0, 4.3) node
      {\scriptsize $y$} (0,4.3); \draw (-0.2,-0.2) node {\scriptsize
        $0$} (0,-0.2);

      \fill[gray, nearly transparent] (2,1) -- (2,3) -- (3,3) --
      (3,1) -- cycle;
      \draw[very thin] (2,1) -- (2,3);
      \draw[very thin] (2,3) -- (3,3);
      \draw[very thin] (3,3) -- (3,1);

      \draw (2.5, 2.7) node {\scriptsize $v$} (3,2.7);
      \fill (2.3, 2.7) circle (1pt);
      \begin{scope}[xshift = 0.5cm]
       \draw (3.3, 2) node {\scriptsize $\lureg{v}$} (4,2); 
      \draw[->, >=stealth] (2.8,2) .. controls (2.6, 2) and (2.4,2) .. (2.2,2.2); 
      \end{scope}

      \draw (2, -1) node {\footnotesize (d)} (4,-1); 
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../m"
%%% End: 


==> fig/min-lureg.tex <==
\begin{tikzpicture}

  % Regions
      % \foreach \x in {0,...,4} \draw[very thin, gray] (\x,0) --
      % (\x,4); \foreach \x in {1, ..., 4} \draw[very thin, gray] (\x,0)
      % -- (4, 4 - \x); \draw[very thin, gray] (0,0) -- (2,2); \foreach
      % \y in {0,...,3} { \draw[very thin, gray] (0,\y) -- (5,\y);
      %   \draw[very thin, gray] (0,\y) -- (3 - \y, 3); }

  % \begin{scope}[very thin]
%   \foreach \x in {1,...,4} {
%     \draw (\x, 0) -- (\x, 3);
%     \draw (\x, 0) -- (4, 4-\x);
%   }
%   \foreach \y in {1,2} {
%     \draw (0, \y) -- (4, \y);
%     \draw (0, \y) -- ( 3 - \y,3);
%   }
%   \draw (0,0) -- (3,3);
% \end{scope}
%       % bounds
%       \draw[thick] (4,0) -- (4,4); \draw[thick] (0,3) -- (6,3);

      % Axes
      \draw[->, very thick, >=stealth] (0,0) -- (0,6); \draw[->, very
      thick, >=stealth] (0,0) -- (8,0);
      \draw (3, -1.5) node {\footnotesize (a) } (3.5, -1.5); 

      % Naming
      \node at (8.3,-0.3) {\scriptsize $x$};
      \node at (-0.3, 6.3) {\scriptsize $y$}; 
      
      \draw (-0.2,-0.2) node {\scriptsize
       $0$} (0,-0.2);

     \draw (0, 5) -- (8,5);
     \draw (7, 0) -- (7, 6);
     \node [left] at (0,5) {\scriptsize $M_y$};
     \node [below] at (7, 0) {\scriptsize $M_x$};
      % Zone
      
      \begin{scope}[xshift=1cm]
        \fill[gray!50!white, draw=black] (2,2) -- (2,1) -- (4,1) --
        (5,2) --(5,4) -- (4,4) -- cycle;
        
        
        \draw[thick] (0,0) -- (4,4);
        \fill (3,3) circle (2pt);
        \node at (3.2, 2.8) {\scriptsize $v_4$};
        \draw[thick] (1,0) -- (5,4); 
        \fill (3.5,2.5) circle (2pt);
        \node at (3.7, 2.3) {\scriptsize $v_3$};
        \draw[thick] (2,0) -- (5,3);
        \fill (4, 2) circle (2pt);
        \node at (4.2, 1.8) {\scriptsize $v_2$};
        \draw[thick] (3,0) -- (5,2);
        \fill (4.5, 1.5) circle (2pt);
        \node at (4.7, 1.3) {\scriptsize $v_1$};
        \fill (3.7, 3.2) circle (2pt);
        \node [above] at (3.9, 3.2) {\scriptsize $v_5$};
        
        \draw[white] (1.8,-1.2) -- node[black,sloped]
        {\scriptsize $\reg{v_1}_{yx} = 4$} (3,0);
        \draw[white] (0.8,-1.2) --
        node[black, sloped] {\scriptsize $\reg{v_2}_{yx} = 3 $} (2,0);
        \draw[white] (-0.2,-1.2) -- node[black, sloped]
        {\scriptsize $\reg{v_3}_{yx} = 2$} (1,0); 
        \draw[white] (-1.2,-1.2) --
        node[black, sloped] {\scriptsize $\reg{v_4}_{yx} = 1$} (0,0);
        \draw[white] (3, 3.5) -- node[black, sloped] {\scriptsize $y
        - x \le -1$} (4, 4.5);
      \end{scope}
\end{tikzpicture}
 


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../m"
%%% End: 


==> fig/min-negative.tex <==
\centering
\begin{tikzpicture}[scale=0.8]
  
    \begin{scope}[yshift=-0.8cm]
      % Regions
      % \foreach \x in {0,...,3} \draw (\x,0) --
      % (\x,4); \foreach \x in {1, ..., 3} \draw[very thin, gray] (\x,0)
      % -- (3, 3 - \x); \draw[very thin, gray] (0,0) -- (2,2); \foreach
      % \y in {0,...,2} { \draw[very thin, gray] (0,\y) -- (5,\y);
      %   \draw[very thin, gray] (0,\y) -- (2 - \y, 2); }
      \foreach \x in {1,...,3}
      {
        \draw (\x, 0) -- (\x, 2);
        \draw (\x, 0) -- (3, 3 - \x);
      }
      \foreach \y in {1,2}
      {
        \draw (0, \y) -- (3,\y);
        \draw (0, \y) -- (2 - \y, 2);
      }
      \draw (0,0) -- (2,2);
    
      % bounds
      \draw[thick] (3,0) -- (3,4); \draw[thick] (0,2) -- (5,2);

      % Axes
      \draw[->, very thick, >=stealth] (0,0) -- (0,4); \draw[->, very
      thick, >=stealth] (0,0) -- (5,0);
  

      % Naming
      \draw (5.3,0) node {\scriptsize $x$} (6, 0); \draw (0, 4.3) node
      {\scriptsize $y$} (0,4.3); \draw (-0.2,-0.2) node {\scriptsize
        $0$} (0,-0.2);

      % Highlight
      \fill[gray,nearly transparent] (2,4) -- (2,2) -- (3,2) --
      (3,4);
      \draw (2.5,3) node {\footnotesize $\sem{G_1}$} (3,3);

      \draw[fill=gray, nearly transparent] (2,0) -- (5,3) -- (5,0); 
      %\draw (2, -0.8) node {\footnotesize (a)} (2.5, -0.8);
      \draw (4.5, 1.5) node {\footnotesize $\sem{G_2}$} (5.5,1.5);

      \draw (2,2) -- (2,4);
      \draw (3,1) -- (5,3);
      \draw (5,0) -- (5,3);
    \end{scope}

  \end{tikzpicture}

  \vfill

  \begin{tikzpicture}
    % Distance graph G_1

    \begin{scope}[scale = 1.2]
%[xshift=7.5cm, yshift=4cm,  scale = 1.2]
      
      \begin{scope}[thick, decoration = {markings, mark=at position
          0.5 with {\arrow{>}}}]
        \draw[postaction={decorate}] (0,0)
          .. controls (0.5,0.5) and (1.5,0.5) .. (2,0);
        \draw[postaction={decorate}] (2,0) .. controls
          (1.5,-0.5) and (0.5,-0.5).. (0,0);
        \draw[postaction={decorate}] (0,0) .. controls
          (1, 1.5) and (3, 1.5) .. (4, 0);

        \draw[postaction={decorate}] (4,0)
          .. controls (3, -1.5) and (1, -1.5) .. (0, 0);
       \draw[postaction={decorate}] (2,0) .. controls
          (2.5, 0.5) and (3.5, 0.5) .. (4, 0);
        
        \draw[postaction={decorate}] (4,0)
          .. controls (3.5, -0.5) and (2.5, -0.5) .. (2, 0);
        \draw (-0.5, 0) node {\footnotesize $G_1$} (0, 0);
      \end{scope}

   
      \foreach \x in {0,1,2} \fill (2*\x, 0) circle
        (2pt); \draw (-0.1,-0.3) node {\scriptsize $0$} (1,-0.3);
        \draw (2,-0.3) node {\scriptsize $x$} (3,-0.4); \draw
        (4.1,-0.3) node {\scriptsize $y$} (5,-0.3); 
      
      \draw (1.2, -0.6) node {\tiny $<-2$} (2, -0.8); 
      \draw (1.2, 0.6) node {\tiny
           $<3$ } (2,0.8);
     \draw (2,1.5) node {\tiny $<\infty$} (3,2); \draw
        (2, -1.5) node {\tiny $<-2$} (3,-2);
      \draw (2.8, 0.6) node {\tiny $<\infty$} (3, 0.6);
      \draw (2.8, -0.6) node { \tiny
          $< 1 $} (3,
      -0.6);
     
    \end{scope}
    % Distance graph G_2

    \begin{scope}[scale = 1.2, xshift = 5.5cm]
      % [xshift=7.5cm, yshift=4cm,  scale = 1.2]
      
      \begin{scope}[thick, decoration = {markings, mark=at position
          0.5 with {\arrow{>}}}]
        \draw[postaction={decorate}] (0,0)
          .. controls (0.5,0.5) and (1.5,0.5) .. (2,0);
        \draw[postaction={decorate}] (2,0) .. controls
          (1.5,-0.5) and (0.5,-0.5).. (0,0);
        \draw[postaction={decorate}] (0,0) .. controls
          (1, 1.5) and (3, 1.5) .. (4, 0);

        \draw[postaction={decorate}] (4,0)
          .. controls (3, -1.5) and (1, -1.5) .. (0, 0);
       \draw[postaction={decorate}] (2,0) .. controls
          (2.5, 0.5) and (3.5, 0.5) .. (4, 0);
        
        \draw[postaction={decorate}] (4,0)
          .. controls (3.5, -0.5) and (2.5, -0.5) .. (2, 0);
        
        \draw (-0.5, 0) node {\footnotesize $G_2$} (0, 0);
      \end{scope}

   
      \foreach \x in {0,1,2} \fill (2*\x, 0) circle
        (2pt); \draw (-0.1,-0.3) node {\scriptsize $0$} (1,-0.3);
        \draw (2,-0.3) node {\scriptsize $x$} (3,-0.4); \draw
        (4.1,-0.3) node {\scriptsize $y$} (5,-0.3); 
      
      \draw (1.2, -0.6) node {\tiny $<-2$} (2, -0.8); 
      \draw (1.2, 0.6) node {\tiny
           $<5$ } (2,0.8);
     \draw (2,1.5) node {\tiny $<3$} (3,2); \draw
        (2, -1.5) node {\tiny $<0$} (3,-2);
      \draw (2.8, 0.6) node {\tiny $<-2$} (3, 0.6);
      \draw (2.8, -0.6) node { \tiny
          $<5 $} (3,
      -0.6);
     
    \end{scope}
    
  \end{tikzpicture}
  \vfill

% Distance graph G_1 \cap G_2
  \begin{tikzpicture}
    
    \begin{scope}[scale = 1.2, xshift=3cm]
      \begin{scope}[thick, decoration = {markings, mark=at position
          0.5 with {\arrow{>}}}]
        \draw[postaction={decorate}] (0,0)
          .. controls (0.5,0.5) and (1.5,0.5) .. (2,0);
        \draw[postaction={decorate}] (2,0) .. controls
          (1.5,-0.5) and (0.5,-0.5).. (0,0);
        \draw[postaction={decorate}] (0,0) .. controls
          (1, 1.5) and (3, 1.5) .. (4, 0);

        \draw[postaction={decorate}] (4,0)
          .. controls (3, -1.5) and (1, -1.5) .. (0, 0);
       \draw[postaction={decorate},dashed] (2,0) .. controls
          (2.5, 0.5) and (3.5, 0.5) .. (4, 0);
        
        \draw[postaction={decorate}, dashed] (4,0)
          .. controls (3.5, -0.5) and (2.5, -0.5) .. (2, 0);
        % \draw[postaction={decorate},red] (4,0)
        %   .. controls (3.5, -0.5) and (2.5, -0.5) .. (2, 0);
        \draw (-1, 0) node {\footnotesize $\min(G_1,G_2)$} (0, 0);
      \end{scope}

   
      \foreach \x in {0,1,2} \fill (2*\x, 0) circle
        (2pt); \draw (-0.1,-0.3) node {\scriptsize $0$} (1,-0.3);
        \draw (2,-0.3) node {\scriptsize $x$} (3,-0.4); \draw
        (4.1,-0.3) node {\scriptsize $y$} (5,-0.3); 
      
      \draw (1.2, -0.6) node {\tiny $<-2$} (2, -0.8); 
      \draw (1.2, 0.6) node {\tiny
           $<3$ } (2,0.8);
     \draw (2,1.5) node {\tiny $<3$} (3,2); \draw
        (2, -1.5) node {\tiny $<-2$} (3,-2);
      \draw (2.8, 0.6) node {\tiny $<-2$} (3, 0.6);
      \draw (2.8, -0.6) node { \tiny
          $<1 $} (3,
      -0.6);
     
    \end{scope}
    
\end{tikzpicture}



%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../m"
%%% End: 


==> fig/nbd.tex <==
\begin{tikzpicture}

 % Regions
      % \foreach \x in {0,...,4} \draw[very thin, gray] (\x,0) --
      % (\x,4); \foreach \x in {1, ..., 4} \draw[very thin, gray] (\x,0)
      % -- (4, 4 - \x); \draw[very thin, gray] (0,0) -- (2,2); \foreach
      % \y in {0,...,4} { \draw[very thin, gray] (0,\y) -- (4,\y);
      %   \draw[very thin, gray] (0,\y) -- (4 - \y, 4); }
    
  \begin{scope}[very thin]
     \foreach \x in {1,...,4}{
       \draw (\x,0) -- (4, 4 - \x);
       \draw (\x,0) -- (\x, 4);
       }
    \foreach \y in {1,...,4} {
      \draw (0, \y) -- (4 - \y, 4);
      \draw (0, \y) -- (4, \y);
      }
     \draw (0,0) -- (4,4);
     \end{scope}

      % Axes
      \draw[->, very thick, >=stealth] (0,0) -- (0,4); \draw[->, very
      thick, >=stealth] (0,0) -- (4,0);
  

      % Naming
      \draw (4.3,0) node {\scriptsize $x$} (5, 0); \draw (0, 4.3) node
      {\scriptsize $y$} (0,4.3); \draw (-0.2,-0.2) node {\scriptsize
        $0$} (0,-0.2);

      \fill[gray, nearly transparent] (1,2) -- (2,3) -- (2,2);
      \fill (1.6, 2.3) circle (1pt);

      \node[left] at (1.6, 2.2) {\footnotesize $v$};
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../m"
%%% End: 


==> fig/zone-dist-graph.tex <==

\begin{tikzpicture}[scale=0.7]

  \begin{scope}
   % Axes
  \draw[->, very thick, >=stealth] (0,0) -- (0,5); \draw[->, very
  thick, >=stealth] (0,0) -- (6,0);
  

  % Naming
  \draw (6.3,0) node {\scriptsize $x$} (7, 0); \draw (0, 5.3) node
  {\scriptsize $y$} (0,6.3);
  %\draw (-0.2,-0.2) node {\scriptsize  $0$} (0,-0.2);

  \draw[very thin, fill=gray, nearly transparent]
  (1,1) -- (1,2) -- (3,4) -- (5,4) -- (5,3) -- (3,1) -- cycle; 
  
  \draw (1,2) -- (4,5);
  \draw[white] (4.5,5.5) -- node[sloped, black] {\footnotesize $y - x
  \lleq_{xy} c_{xy}$} (5.5,6.5) ;
  
\draw (1,0) -- (1,5);
  \draw[white] (1, -0.3) -- node[black] {\footnotesize $0 - x \lleq_{x0} c_{x0}$} (1,
  -0.3);   

  \draw (0,1) -- (7,1);
  \draw[white] (8, 1) -- node[black] {\footnotesize $0-y \lleq_{y0} c_{y0}$} (8.5,1);  

  \draw (3,1) -- (7,5);
  \draw[white] (7.8,5.8) -- node[sloped, black] {\footnotesize $x - y
    \lleq_{yx} c_{yx}$} (8,6);

  \draw (5,0) -- (5,5);
  \draw[white] (4.5, -0.3) -- node[black] {\footnotesize $x - 0 \lleq_{0x} c_{0x}$} (5,
  -0.3); 

  \draw (0,4) -- (7,4);
  \draw[white] (8, 4) -- node[black] {\footnotesize $y -0 \lleq_{0y} c_{0y}$} (8.5,4); 

  
\end{scope}


\begin{scope}[xshift=0.8cm, yshift=2.5cm, scale=1.3]
% Distance graph
    \begin{scope}[xshift=7.5cm, yshift=-0.5cm,  scale = 1.2]
      
      \begin{scope}[thick, decoration = {markings, mark=at position
          0.5 with {\arrow{>}}}]
        \draw[postaction={decorate}] (0,0)
          .. controls (0.5,0.5) and (1.5,0.5) .. (2,0);
        \draw[postaction={decorate}] (2,0) .. controls
          (1.5,-0.5) and (0.5,-0.5).. (0,0);
        \draw[postaction={decorate}] (0,0) .. controls
          (1, 1.5) and (3, 1.5) .. (4, 0);

        \draw[postaction={decorate}] (4,0)
          .. controls (3, -1.5) and (1, -1.5) .. (0, 0);
       \draw[postaction={decorate}] (2,0) .. controls
          (2.5, 0.5) and (3.5, 0.5) .. (4, 0);
        
        \draw[postaction={decorate}] (4,0)
          .. controls (3.5, -0.5) and (2.5, -0.5) .. (2, 0);
   
       
      \end{scope}

   
      \foreach \x in {0,1,2} \fill (2*\x, 0) circle
        (2pt); \draw (-0.1,-0.3) node {\scriptsize $0$} (1,-0.3);
        \draw (2,-0.3) node {\scriptsize $x$} (3,-0.4); \draw
        (4.1,-0.3) node {\scriptsize $y$} (5,-0.3); 
      
      \draw (1.2, -0.6) node {\scriptsize $\lleq_{x0}~ c_{x0}$} (2, -0.8); 
      \draw (1.2, 0.6) node {\scriptsize
           $\lleq_{0x}~ c_{0x}$ } (2,0.8);
     \draw (2,1.5) node {\scriptsize $\lleq_{0y} ~c_{0y}$} (3,2); \draw
        (2, -1.5) node {\scriptsize $\lleq_{y0}~ c_{y0}$} (3,-2);
      \draw (2.8, 0.6) node {\scriptsize $\lleq_{xy}~ c_{xy}$} (3, 0.6);
      \draw (2.8, -0.6) node { \scriptsize $\lleq_{yx}~c_{yx}$} (3,
      -0.6);
     
    \end{scope}

\end{scope}
\end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../m"
%%% End: 

